Projected Density Matrix Sampling for Lattice Hamiltonians

Quantum Monte Carlo methods are powerful tools for studying quantum many-body systems but face difficulties in accessing excited states and in treating sign problems. We present a continuous-time path-integral Monte Carlo method for computing the low-lying spectrum of generic quantum Hamiltonians within a projection subspace. The method projects the thermal density matrix onto a subspace spanned by a chosen set of linearly independent states. It is free of Trotter discretization errors and systematically converges to the low-energy states which have finite overlap with the projection subspace as the $\beta$ parameter increases. While most effective for systems without a sign problem, the method also yields information about low-energy spectra when sign problems are present. We illustrate the approach on two problems. For the sign-free case, we compute the first four low-energy levels in the scaling limit of the one-dimensional Ising model with both transverse and longitudinal fields, demonstrating the flow from the conformal limit to the massive $E_8$ quantum field theory. For the sign-problem case, we apply the method to the frustrated Shastry-Sutherland model and benchmark it against exact diagonalization on small lattices. We also present results for larger systems beyond the lattice sizes accessible to exact diagonalization, while limited to small $\beta$ where sign problems occur. Our method provides a general route toward quantum Monte Carlo spectroscopy for lattice Hamiltonians.

==> figs/CTconf.tex <==
\begin{tikzpicture}

% Two thick horizontal lines with time labels on the right
\draw[thick] (-0.5,0) -- (6.5,0) node[right] {$t=0$};
\draw[thick] (-0.5,4.3) -- (6.5,4.3) node[right] {$t=\beta$};

% Several thin vertical lines representing evolution
\foreach \x in {0,1,2,3,4,5,6}
    \draw[thin] (\x,0) -- (\x,4.3);

% Labels for lattice sites under the lower line
\node[below] at (0,0) {$\cdots$};
\node[below] at (1,0) {$i-2$};
\node[below] at (2,0) {$i-1$};
\node[below] at (3,0) {$i$};
\node[below] at (4,0) {$i+1$};
\node[below] at (5,0) {$i+2$};
\node[below] at (6,0) {$\cdots$};

% First dashed horizontal line at t = 0.3 beta
\draw[dashed] (-0.5,0.9) -- (6.5,0.9);
\node[left] at (-0.5,0.9) {$t_1$};

% Grey thin rectangle between sites i and i+1 at t=0.3 beta
\fill[gray!90] (3,0.8) rectangle (4,1.0);
\node[below] at (3.5,0.8) {$-\varepsilon H_{\ell_1}$};

% Second dashed horizontal line at t_2 = 0.6 beta
\draw[dashed] (-0.5,1.8) -- (6.5,1.8);
\node[left] at (-0.5,1.8) {$t_2$};

% Grey rectangles at t_2
\fill[gray!90] (1,1.7) rectangle (2,1.9); % between i-2 and i-1
\node[below] at (1.5,1.7) {$-\varepsilon H_{\ell_2}$};

% Third dashed horizontal line at t_2 = 0.6 beta
\draw[dashed] (-0.5,2.5) -- (6.5,2.5);
\node[left] at (-0.5,2.5) {$t_3$};

\fill[gray!90] (4,2.4) rectangle (5,2.6); % between i+1 and i+2
\node[below] at (4.5,2.4) {$-\varepsilon H_{\ell_3}$};

% First dashed horizontal line at t = 0.7 beta
\draw[dashed] (-0.5,3.4) -- (6.5,3.4);
\node[left] at (-0.5,3.4) {$t_3$};

% Grey thin rectangle between sites i and i+1 at t=0.3 beta
\fill[gray!90] (3,3.3) rectangle (4,3.5);
\node[above] at (3.5,3.5) {$-\varepsilon H_{\ell_4}$};

\end{tikzpicture}


==> figs/Loopconf.tex <==
\begin{tikzpicture}

% Two thick horizontal lines with time labels on the right
\draw[thick] (-0.5,0) -- (6.5,0) node[right] {$t=0$};
\draw[thick] (-0.5,4.3) -- (6.5,4.3) node[right] {$t=\beta$};

% Several thin vertical lines representing evolution
\foreach \x in {0,1,2,3,4,5,6}
    \draw[thin] (\x,0) -- (\x,4.3);

% Labels for lattice sites under the lower line
\node[below] at (0,0) {$\cdots$};
\node[below] at (1,0) {$i-2$};
\node[below] at (2,0) {$i-1$};
\node[below] at (3,0) {$i$};
\node[below] at (4,0) {$i+1$};
\node[below] at (5,0) {$i+2$};
\node[below] at (6,0) {$\cdots$};

% First dashed horizontal line at t = 0.3 beta
\draw[dashed] (-0.5,0.9) -- (6.5,0.9);
\node[left] at (-0.5,0.9) {$t_1$};

% Grey thin rectangle between sites i and i+1 at t=0.3 beta
\fill[gray!90] (3,0.8) rectangle (4,1.0);
\node[below] at (3.5,0.8) {$-\varepsilon H_{\ell_a}$};

% Second dashed horizontal line at t_2 = 0.6 beta
\draw[dashed] (-0.5,1.8) -- (6.5,1.8);
\node[left] at (-0.5,1.8) {$t_2$};

% Grey rectangles at t_2
\fill[gray!90] (1,1.7) rectangle (2,1.9); % between i-2 and i-1
\node[below] at (1.5,1.7) {$-\varepsilon H_{\ell_2}$};

% Third dashed horizontal line at t_2 = 0.6 beta
\draw[dashed] (-0.5,2.5) -- (6.5,2.5);
\node[left] at (-0.5,2.5) {$t_3$};

\fill[gray!90] (4,2.4) rectangle (5,2.6); % between i+1 and i+2
\node[below] at (4.5,2.4) {$-\varepsilon H_{\ell_3}$};

% First dashed horizontal line at t = 0.7 beta
\draw[dashed] (-0.5,3.4) -- (6.5,3.4);
\node[left] at (-0.5,3.4) {$t_3$};

% Grey thin rectangle between sites i and i+1 at t=0.3 beta
\fill[gray!90] (3,3.3) rectangle (4,3.5);
\node[above] at (3.5,3.5) {$-\varepsilon H_{\ell_4}$};

% Loop clusters

\draw[line width=2pt,red] (0,0) -- (0,4.3);

\draw[line width=2pt,blue] (1,0) -- (1,1.7);
\draw[line width=2pt,blue] (1,1.7) -- (1.5,1.7);
\draw[line width=2pt,red] (1.5,1.7) -- (2,1.7);
\draw[line width=2pt,red] (2,0) -- (2,1.7);

\draw[line width=2pt,red] (1,1.9) -- (1,4.3);
\draw[line width=2pt,red] (1,1.9) -- (1.5,1.9);
\draw[line width=2pt,blue] (1.5,1.9) -- (2,1.9);
\draw[line width=2pt,blue] (2,1.9) -- (2,4.3);

\draw[line width=2pt,red] (3,0) -- (3,0.8);
\draw[line width=2pt,red] (3,0.8) -- (3.5,0.8);
\draw[line width=2pt,blue] (3.5,0.8) -- (4,0.8);
\draw[line width=2pt,blue] (4,0) -- (4,0.8);

\draw[line width=2pt,red] (3,3.3) -- (3,1.0);
\draw[line width=2pt,red] (3,1.0) -- (3.5,1.0);
\draw[line width=2pt,red] (3,3.3) -- (3.5,3.3);
\draw[line width=2pt,blue] (4,2.4) -- (4,1.0);
\draw[line width=2pt,blue] (4,2.6) -- (4,3.3);
\draw[line width=2pt,blue] (3.5,1.0) -- (4,1.0);
\draw[line width=2pt,blue] (3.5,3.3) -- (4,3.3);
\draw[line width=2pt,blue] (4,2.6) -- (4.5,2.6);
\draw[line width=2pt,blue] (4,2.4) -- (4.5,2.4);
\draw[line width=2pt,red] (4.5,2.6) -- (5,2.6);
\draw[line width=2pt,red] (4.5,2.4) -- (5,2.4);
\draw[line width=2pt,red] (5,2.6) -- (5,4.3);
\draw[line width=2pt,red] (5,2.4) -- (5,0);

\draw[line width=2pt,blue] (3,3.5) -- (3,4.3);
\draw[line width=2pt,blue] (3,3.5) -- (3.5,3.5);
\draw[line width=2pt,red] (3.5,3.5) -- (4,3.5);
\draw[line width=2pt,red] (4,3.5) -- (4,4.3);

\draw[line width=2pt,blue] (6,0) -- (6,4.3);

\end{tikzpicture}


==> figsE8/domain_wall.tex <==
\def\Scale{0.6}
\begin{tikzpicture}[scale=\Scale,transform shape]

  % ===== geometry & sizes =====
  \def\N{12}
  \def\R{2.2}
  \def\dwrad{0.06}
  \def\dwroff{0.12}

  % arrow dimensions
  \def\stemw{0.08}
  \def\stemh{0.40}
  \def\headw{0.24}
  \def\headh{0.28}
  \pgfmathsetmacro{\downshift}{\stemh-\headh}

  % angles for the two domain walls (before rotation)
  \pgfmathsetmacro{\phA}{90 - (4.5-1)*360/\N}
  \pgfmathsetmacro{\phB}{90 - (8.5-1)*360/\N}
  \pgfmathsetmacro{\rotbase}{(180 - (\phA+\phB))/2}
  \pgfmathsetmacro{\rot}{\rotbase - 180}

  % arrow glyphs
  \newcommand{\uparrowglyph}{%
    \filldraw[fill=blue,draw=black,line join=round]
      (-\stemw,-\stemh) -- (-\stemw,0) -- (-\headw,0) --
      (0,\headh) -- (\headw,0) -- (\stemw,0) --
      (\stemw,-\stemh) -- cycle;
  }
  \newcommand{\downarrowglyph}{%
    \begin{scope}[yshift={-\downshift cm}]
      \filldraw[fill=red,draw=black,line join=round]
        (-\stemw,\stemh) -- (-\stemw,0) -- (-\headw,0) --
        (0,-\headh) -- (\headw,0) -- (\stemw,0) --
        (\stemw,\stemh) -- cycle;
    \end{scope}
  }

  % place arrows
  \foreach \i [evaluate=\i as \th using {\rot + 90-(\i-1)*360/\N},
               evaluate=\th as \xx using {\R*cos(\th)},
               evaluate=\th as \yy using {\R*sin(\th)}] in {1,2,3,4}{
    \begin{scope}[shift={(\xx,\yy)}] \uparrowglyph \end{scope}
  }
  \foreach \i [evaluate=\i as \th using {\rot + 90-(\i-1)*360/\N},
               evaluate=\th as \xx using {\R*cos(\th)},
               evaluate=\th as \yy using {\R*sin(\th)}] in {5,6,7,8}{
    \begin{scope}[shift={(\xx,\yy)}] \downarrowglyph \end{scope}
  }
  \foreach \i [evaluate=\i as \th using {\rot + 90-(\i-1)*360/\N},
               evaluate=\th as \xx using {\R*cos(\th)},
               evaluate=\th as \yy using {\R*sin(\th)}] in {9,10,11,12}{
    \begin{scope}[shift={(\xx,\yy)}] \uparrowglyph \end{scope}
  }

  % domain-wall markers
  \foreach \k [evaluate=\k as \ph using {\rot + 90-(\k-1)*360/\N},
               evaluate=\ph as \cx using {(\R-\dwroff)*cos(\ph)},
               evaluate=\ph as \cy using {(\R-\dwroff)*sin(\ph)}] in {4.5,8.5}{
    \draw[draw=black,fill=green] (\cx,\cy) circle[radius=\dwrad cm];
  }

\end{tikzpicture}
